The Modal Cube Revisited: Semantics without Worlds (Technical Report)

We present a non-deterministic semantic framework for all modal logics in the modal cube, extending prior works by Kearns and others. Our approach introduces modular and uniform multi-valued non-deterministic matrices (Nmatrices) for each logic, where necessitation is captured by the systematic use of level valuations. The semantics is grounded in an eight-valued system and provides a sound and complete decision procedure for each modal logic, extending and refining earlier semantics as particular cases. Additionally, we propose a novel model-theoretic perspective that links our framework to relational (Kripke-style) semantics, addressing longstanding conjectures regarding the correspondence between modal axioms and semantic conditions within non-deterministic settings. The result is a philosophically robust and technically modular alternative to standard possible-world semantics.

==> (inline-0) <==
\begin{tabular}{ll}
    
        \begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|c|}{$v_{\Delta}^\mK (\beta)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}               & \multicolumn{1}{c|}{$\Box^{\mK*} (v_{\Delta}^\mK(\beta))$}                                                                                                                                                                                & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                                                                                                                                                                                                \\ \hline
            \multirow{3}{*}{$\vT$}                         & \multirow{3}{*}{$\beta, \Box \beta, \Diamond \beta$}           & \begin{tabular}[c]{@{}l@{}}$\Box^{\mK} (\vT) = \{ \vT, \vt, \vttt \}$,\\ $\Box^{\mKB} (\vT) = \{ \vT, \vt, \vttt \}$\end{tabular}                                                                                                         & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                \\ \cline{3-4} 
                                                           &                                                                & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKfour} (\vT) = \{ \vT \}$,\\ $\Box^{\mKfourfive} (\vT) = \{ \vT \}$\end{tabular}                                                                                                                      & $\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta$                                                                                                                                                                                                                      \\ \cline{3-4} 
                                                           &                                                                & $\Box^{\mKfive} (\vT) = \{ \vT, \vttt \}$                                                                                                                                                                                                 & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                                                                                              \\ \hline
            \multirow{2}{*}{$\vt$}                         & \multirow{2}{*}{$\beta, \Diamond \beta, \Diamond \neg \beta$}  & \begin{tabular}[c]{@{}l@{}}$\Box^{\mK} (\vt) = \{ \vF, \vf, \vfff \}$,\\ $\Box^{\mKfour} (\vt) = \{ \vF, \vf, \vfff \}$,\\ $\Box^{\mKB} (\vt) = \{ \vF, \vf, \vfff \}$\end{tabular}                                                       & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                           &                                                                & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKfive} (\vt) = \{ \vF \}$,\\ $\Box^{\mKfourfive} (\vt) = \{ \vF \}$\end{tabular}                                                                                                                      & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                                                                                                        \\ \hline
            $\vtt$                                         & $\beta, \Box \beta, \Box \neg \beta$                           & \begin{tabular}[c]{@{}l@{}}$\Box^{\mK} (\vtt) = \{ \vtt \}$,\\ $\Box^{\mKfour} (\vtt) = \{ \vtt \}$,\\ $\Box^{\mKB} (\vtt) = \{ \vtt \}$,\\ $\Box^{\mKfive} (\vtt) = \{ \vtt \}$,\\ $\Box^{\mKfourfive} (\vtt) = \{ \vtt \}$\end{tabular} & $\Box \beta \land \Box \Box \beta \land \Box \neg \Box \beta$                                                                                                                                                                                                                    \\ \hline
            \multirow{2}{*}{$\vttt$}                       & \multirow{2}{*}{$\beta, \Diamond \neg \beta, \Box \neg \beta$} & \begin{tabular}[c]{@{}l@{}}$\Box^{\mK} (\vttt) = \{ \vF, \vf, \vfff \}$,\\ $\Box^{\mKB} (\vttt) = \{ \vF, \vf, \vfff \}$,\\ $\Box^{\mKfour} (\vttt) = \{ \vF, \vf, \vfff \}$\end{tabular}                                                 & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                           &                                                                & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKfive} (\vttt) = \{ \vF \}$,\\ $\Box^{\mKfourfive} (\vttt) = \{ \vF \}$\end{tabular}                                                                                                                  & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                                                                                                        \\ \hline
            \end{tabular}

&

\begin{tabular}{|l|l|l|l|}
    \hline
    \multicolumn{1}{|c|}{$v_{\Delta}^\mK (\beta)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}                    & \multicolumn{1}{c|}{$\Box^{\mK*} (v_{\Delta}^\mK(\beta))$}                                                                                                                                                                                                    & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                                                                                                                                                                                                \\ \hline
    \multirow{4}{*}{$\vfff$}                       & \multirow{4}{*}{$\neg \beta, \Box \beta, \Diamond \beta$}           & $\Diamond^{\mK} (\vfff) = \{ \vT, \vt, \vttt \}$                                                                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                \\ \cline{3-4} 
                                                   &                                                                     & $\Diamond^{\mKB} (\vfff) = \{ \vttt \}$                                                                                                                                                                                                                       & $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$                                                                                                                                                                                                           \\ \cline{3-4} 
                                                   &                                                                     & $\Diamond^{\mKfive} (\vfff) = \{ \vT, \vttt \}$                                                                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                                                                                              \\ \cline{3-4} 
                                                   &                                                                     & \begin{tabular}[c]{@{}l@{}}$\Diamond^{\mKfour} (\vfff) = \{ \vT \}$,\\ $\Diamond^{\mKfourfive} (\vfff) = \{ \vT \}$\end{tabular}                                                                                                                              & $\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta$                                                                                                                                                                                                                      \\ \hline
    $\vff$                                         & $\neg \beta, \Box \beta, \Box \neg \beta$                           & \begin{tabular}[c]{@{}l@{}}$\Diamond^{\mK} (\vff) = \{ \vtt \}$,\\ $\Diamond^{\mKfour} (\vff) = \{ \vtt \}$,\\ $\Diamond^{\mKB} (\vff) = \{ \vtt \}$,\\ $\Diamond^{\mKfive} (\vff) = \{ \vtt \}$,\\ $\Diamond^{\mKfourfive} (\vff) = \{ \vtt \}$\end{tabular} & $\Box \beta \land \Box \Box \beta \land \Box \neg \Box \beta$                                                                                                                                                                                                                    \\ \hline
    \multirow{2}{*}{$\vf$}                         & \multirow{2}{*}{$\neg \beta, \Diamond \neg \beta, \Diamond \beta$}  & \begin{tabular}[c]{@{}l@{}}$\Diamond^{\mK} (\vf) = \{ \vF, \vf, \vfff \}$,\\ $\Diamond^{\mKfour} (\vf) = \{ \vF, \vf, \vfff \}$\end{tabular}                                                                                                                  & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                   &                                                                     & \begin{tabular}[c]{@{}l@{}}$\Diamond^{\mKB} (\vf) = \{ \vF \}$,\\ $\Diamond^{\mKfive} (\vf) = \{ \vF \}$,\\ $\Diamond^{\mKfourfive} (\vf) = \{ \vF \}$\end{tabular}                                                                                           & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                                                                                                        \\ \hline
    \multirow{2}{*}{$\vF$}                         & \multirow{2}{*}{$\neg \beta, \Box \neg \beta, \Diamond \neg \beta$} & \begin{tabular}[c]{@{}l@{}}$\Diamond^{\mK} (\vF) = \{ \vF, \vf, \vfff \}$,\\ $\Diamond^{\mKfour} (\vF) = \{ \vF, \vf, \vfff \}$\end{tabular}                                                                                                                  & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                   &                                                                     & \begin{tabular}[c]{@{}l@{}}$\Diamond^{\mKB} (\vF) = \{ \vF \}$,\\ $\Diamond^{\mKfive} (\vF) = \{ \vF \}$,\\ $\Diamond^{\mKfourfive} (\vF) = \{ \vF \}$\end{tabular}                                                                                           & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                                                                                                        \\ \hline
    \end{tabular}

    \end{tabular}
\begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|c|}{$v_{\Delta}^\mKBfourfive (\beta)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mKBfourfive}$} & \multicolumn{1}{c|}{$\Box^{\mKBfourfive} (v_{\Delta}^\mKBfourfive(\beta))$} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mKBfourfive}$}                 \\ \hline
            $\vF$                                                   & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$       & $\Box^{\mKBfourfive} (\vF) = \{ \vF \}$,                                    & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$ \\ \hline
            $\vf$                                                   & $\neg \beta, \Diamond \neg \beta, \Diamond \beta$        & $\Box^{\mKBfourfive} (\vf) = \{ \vF \}$                                     & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$ \\ \hline
            $\vff$                                                  & $\neg \beta, \Box \beta, \Box \neg \beta$                & $\Box^{\mKBfourfive} (\vff) = \{ \vtt \}$                                   & $\Box \beta \land \Box \Box \beta \land \Box \neg \Box \beta$             \\ \hline
            $\vtt$                                                  & $\beta, \Box \beta, \Box \neg \beta$                     & $\Box^{\mKBfourfive} (\vff) = \{ \vtt \}$                                   & $\Box \beta \land \Box \Box \beta \land \Box \neg \Box \beta$             \\ \hline
            $\vt$                                                   & $\beta, \Diamond \beta, \Diamond \neg \beta$             & $\Box^{\mKBfourfive} (\vf) = \{ \vF \}$                                     & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$ \\ \hline
            $\vT$                                                   & $\beta, \Box \beta, \Diamond \beta$                      & $\Box^{\mKBfourfive} (\vf) = \{ \vT \}$                                     & $\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta$               \\ \hline
            \end{tabular}
\begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|c|}{$v_{\Delta}^\mKT* (\beta)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mKT*}$} & \multicolumn{1}{c|}{$\Box^{\mKT*} (v_{\Delta}^\mKT*(\beta))$}                                                                                                                                      & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mKT*}$}                                                                                                                                                     \\ \hline
            $\vF$                                            & $\neg \beta, \Box \neg \beta$                     & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKT} (\vF) = \{ \vF \}$,\\ $\Box^{\mKTB} (\vF) = \{ \vF \}$,\\ $\Box^{\mKTfour} (\vF) = \{ \vF \}$,\\ $\Box^{\mKTBfourfive} (\vF) = \{ \vF \}$\end{tabular}     & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                              \\ \hline
            \multirow{2}{*}{$\vf$}                           & \multirow{2}{*}{$\neg \beta, \Diamond \beta$}     & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKT} (\vf) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKTfour} (\vf) = \mathcal{D}^{\complement}$\end{tabular}                                                     & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                             &                                                   & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKTB} (\vf) = \{ \vF \}$,\\ $\Box^{\mKTBfourfive} (\vf) = \{ \vF \}$\end{tabular}                                                                               & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                              \\ \hline
            \multirow{2}{*}{$\vt$}                           & \multirow{2}{*}{$\beta, \Diamond \neg \beta$,}    & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKT} (\vt) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKTB} (\vt) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKTfour} (\vt) = \mathcal{D}^{\complement}$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                             &                                                   & $\Box^{\mKTBfourfive} (\vf) = \{ \vF \}$                                                                                                                                                           & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                              \\ \hline
            \multirow{2}{*}{$\vT$}                           & \multirow{2}{*}{$\beta, \Box \beta$}              & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKT} (\vT) = \mathcal{D}$,\\ $\Box^{\mKTB} (\vT) = \mathcal{D}$\end{tabular}                                                                                    & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                    \\ \cline{3-4} 
                                                             &                                                   & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKTfour} (\vT) = \{ \vT \}$,\\ $\Box^{\mKTBfourfive} (\vT) = \{ \vT \}$\end{tabular}                                                                            & $\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta$                                                                                                                                            \\ \hline
            \end{tabular}
\begin{tabular}{ll}

            \begin{tabular}{|l|l|l|l|}
                \hline
                \multicolumn{1}{|c|}{$v_{\Delta}^\mKD* (\beta)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mKD*}$}                  & \multicolumn{1}{c|}{$\Box^{\mKD*} (v_{\Delta}^\mKD*(\beta))$}                                                                                                                                          & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mKD*}$}                                                                                                                                                                                                                               \\ \hline
                \multirow{5}{*}{$\vF$}                           & \multirow{5}{*}{$\neg \beta, \Box \neg \beta$}                     & $\Box^{\mKD} (\vF) = \mathcal{D}^{\complement}$                                                                                                                                                        & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                                 &                                                                    & \multirow{4}{*}{\begin{tabular}[c]{@{}l@{}}$\Box^{\mKDB} (\vF) = \{ \vF \}$,\\ $\Box^{\mKD4} (\vF) = \{ \vF \}$,\\ $\Box^{\mKD5} (\vF) = \{ \vF \}$,\\ $\Box^{\mKD45} (\vF) = \{ \vF \}$\end{tabular}} & \multirow{4}{*}{$\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$}                                                                                                                                                                                       \\
                                                                 &                                                                    &                                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                  \\
                                                                 &                                                                    &                                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                  \\
                                                                 &                                                                    &                                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                  \\ \hline
                \multirow{4}{*}{$\vf$}                           & \multirow{4}{*}{$\neg \beta, \Diamond \neg \beta, \Diamond \beta$} & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD} (\vf) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKD4} (\vf) = \mathcal{D}^{\complement}$\end{tabular}                                                            & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                                 &                                                                    & \multirow{3}{*}{\begin{tabular}[c]{@{}l@{}}$\Box^{\mKDB} (\vf) = \{ \vF \}$,\\ $\Box^{\mKD5} (\vf) = \{ \vF \}$,\\ $\Box^{\mKD45} (\vf) = \{ \vF \}$\end{tabular}}                                     & \multirow{3}{*}{$\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$}                                                                                                                                                                                       \\
                                                                 &                                                                    &                                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                  \\
                                                                 &                                                                    &                                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                  \\ \hline
                \multirow{5}{*}{$\vfff$}                         & \multirow{5}{*}{$\neg \beta, \Box \beta$}                          & $\Box^{\mKD} (\vfff) = \mathcal{D}^{\complement}$                                                                                                                                                      & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                                 &                                                                    & $\Box^{\mKDB} (\vfff) = \{ \vttt \}$                                                                                                                                                                   & $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$                                                                                                                                                                                                               \\ \cline{3-4} 
                                                                 &                                                                    & $\Box^{\mKD5} (\vfff) = \{ \vT, \vttt \}$                                                                                                                                                              & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                                                                                              \\ \cline{3-4} 
                                                                 &                                                                    & \multirow{2}{*}{\begin{tabular}[c]{@{}l@{}}$\Box^{\mKD4} (\vfff) = \{ \vT \}$,\\ $\Box^{\mKD45} (\vfff) = \{ \vT \}$\end{tabular}}                                                                     & \multirow{2}{*}{$\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta$}                                                                                                                                                                                                     \\
                                                                 &                                                                    &                                                                                                                                                                                                        &                                                                                                                                                                                                                                                                                  \\ \hline
                \end{tabular}

            &

            \begin{tabular}{|l|l|l|l|}
                \hline
                \multicolumn{1}{|c|}{$v_{\Delta}^\mKD* (\beta)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mKD*}$}             & \multicolumn{1}{c|}{$\Box^{\mKD*} (v_{\Delta}^\mKD*(\beta))$}                                                                                                                                         & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mKD*}$}                                                                                                                                                                                                                               \\ \hline
                \multirow{2}{*}{$\vttt$}                         & \multirow{2}{*}{$\beta, \Box \neg \beta$}                     & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD} (\vttt) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKDB} (\vttt) = \mathcal{D}^{\complement}$\end{tabular}                                                       & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                                 &                                                               & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD4} (\vttt) = \{ \vF \}$,\\ $\Box^{\mKD5} (\vttt) = \{ \vF \}$,\\ $\Box^{\mKD45} (\vttt) = \{ \vF \}$\end{tabular}                                               & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                                                                                                        \\ \hline
                \multirow{2}{*}{$\vt$}                           & \multirow{2}{*}{$\beta, \Diamond \neg \beta, \Diamond \beta$} & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD} (\vttt) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKDB} (\vttt) = \mathcal{D}^{\complement}$,\\ $\Box^{\mKD4} (\vttt) = \mathcal{D}^{\complement}$\end{tabular} & \begin{tabular}[c]{@{}l@{}}$(\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\neg \Box \beta \land \Box\Box \beta \land \Diamond \Box \beta)$\end{tabular} \\ \cline{3-4} 
                                                                 &                                                               & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD5} (\vttt) = \{ \vF \}$,\\ $\Box^{\mKD45} (\vttt) = \{ \vF \}$\end{tabular}                                                                                     & $\neg \Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta$                                                                                                                                                                                                        \\ \hline
                \multirow{3}{*}{$\vT$}                           & \multirow{3}{*}{$\beta, \Box \beta$}                          & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD} (\vT) = \mathcal{D}$,\\ $\Box^{\mKDB} (\vT) = \mathcal{D}$\end{tabular}                                                                                       & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Diamond\Box \beta \land \Diamond \neg \Box \beta) \lor$\\ $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                \\ \cline{3-4} 
                                                                 &                                                               & \begin{tabular}[c]{@{}l@{}}$\Box^{\mKD4} (\vT) = \{ \vT \}$,\\ $\Box^{\mKD45} (\vT) = \{ \vT \}$\end{tabular}                                                                                         & $\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta$                                                                                                                                                                                                                      \\ \cline{3-4} 
                                                                 &                                                               & $\Box^{\mKD5} (\vT) = \{ \vT, \vttt \}$                                                                                                                                                               & \begin{tabular}[c]{@{}l@{}}$(\Box \beta \land \Box\Box \beta \land \Diamond \Box \beta) \lor$\\ $(\Box \beta \land \Box\neg\Box \beta \land \Diamond \neg \Box \beta)$\end{tabular}                                                                                              \\ \hline
                \end{tabular}

\end{tabular}
\begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|p{1cm}|}{$v_\Delta(\beta)$, $v_\Delta(\gamma)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                   \\ \hline
            \multirow{2}{*}{$\vF, \vF$}                                & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$    & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \neg \gamma, \Diamond \neg \gamma$ &                                                                       &                                                                                                     \\ \hline
            \multirow{2}{*}{$\vF, \vf$}                                & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$    & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Diamond \gamma, \Diamond \neg \gamma$  &                                                                       &                                                                                                     \\ \hline
            \multirow{2}{*}{$\vF, \vfff$}                              & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$    & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \gamma, \Diamond \gamma$           &                                                                       &                                                                                                     \\ \hline
            \multirow{2}{*}{$\vF, \vttt$}                              & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$    & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\gamma, \Box \neg \gamma, \Diamond \neg \gamma$      &                                                                       &                                                                                                     \\ \hline
            \multirow{2}{*}{$\vF, \vt$}                                & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$    & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\gamma, \Diamond \gamma, \Diamond \neg \gamma$       &                                                                       &                                                                                                     \\ \hline
            \multirow{2}{*}{$\vF, \vT$}                                & $\neg \beta, \Box \neg \beta, \Diamond \neg \beta$    & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\gamma, \Box \gamma, \Box \gamma$                    &                                                                       &                                                                                                     \\ \hline
            \end{tabular}

        \begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|p{1cm}|}{$v_\Delta(\beta)$, $v_\Delta(\gamma)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                   \\ \hline
            \multirow{2}{*}{$\vf, \vF$}                                & $\neg \beta, \Diamond \beta, \Diamond \neg \beta$     & \multirow{2}{*}{$\vt$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \neg \gamma, \Diamond \neg \gamma$ &                                                                       &                                                                                                              \\ \hline
            \multirow{2}{*}{$\vf, \vf$}                                & $\neg \beta, \Diamond \beta, \Diamond \neg \beta$     & \multirow{2}{*}{$\vT, \vt$}                                           & $(\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)) \lor$                    \\ \cline{2-2}
                                                                       & $\neg \gamma, \Diamond \gamma, \Diamond \neg \gamma$  &                                                                       & $(\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma))$                \\ \hline
            \multirow{2}{*}{$\vf, \vfff$}                              & $\neg \beta, \Diamond \beta, \Diamond \neg \beta$     & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma, \Diamond (\beta \to \gamma), \Box (\beta \to \gamma)$}                    \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \gamma, \Diamond \gamma$           &                                                                       &                                                                                                              \\ \hline
            \multirow{2}{*}{$\vf, \vttt$}                              & $\neg \beta, \Diamond \beta, \Diamond \neg \beta$     & \multirow{2}{*}{$\vt$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\gamma, \Box \neg \gamma, \Diamond \neg \gamma$      &                                                                       &                                                                                                              \\ \hline
            \multirow{2}{*}{$\vf, \vt$}                                & $\neg \beta, \Diamond \beta, \Diamond \neg \beta$     & \multirow{2}{*}{$\vT, \vt$}                                           & $(\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)) \lor$                    \\ \cline{2-2}
                                                                       & $\gamma, \Diamond \gamma, \Diamond \neg \gamma$       &                                                                       & $(\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma))$                \\ \hline
            \multirow{2}{*}{$\vf, \vT$}                                & $\neg \beta, \Diamond \beta, \Diamond \neg \beta$     & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}          \\ \cline{2-2}
                                                                       & $\gamma, \Box \gamma, \Diamond \gamma$                &                                                                       &                                                                                                              \\ \hline
            \end{tabular}

    }

    \resizebox{.97\textwidth}{!}{

    \begin{tabular}{|l|l|l|l|}
        \hline
        $v_\Delta(\beta)$, $v_\Delta(\gamma)$ & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                             \\ \hline
        \multirow{2}{*}{$\vfff, \vF$}         & $\neg \beta, \Box \beta, \Diamond \beta$              & \multirow{2}{*}{$\vttt$}           & \multirow{2}{*}{$\beta \to \gamma \land \Diamond \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                              & $\neg \gamma, \Box \neg \gamma, \Diamond \neg \gamma$ &                                    &                                                                                                               \\ \hline
        \multirow{2}{*}{$\vfff, \vf$}         & $\neg \beta, \Box \beta, \Diamond \beta$              & \multirow{2}{*}{$\vt$}             & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)$}  \\ \cline{2-2}
                                              & $\neg \gamma, \Diamond \gamma, \Diamond \neg \gamma$  &                                    &                                                                                                               \\ \hline
        \multirow{2}{*}{$\vfff, \vfff$}       & $\neg \beta, \Box \beta, \Diamond \beta$              & \multirow{2}{*}{$\vT$}             & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}           \\ \cline{2-2}
                                              & $\neg \gamma, \Box \gamma, \Diamond \gamma$           &                                    &                                                                                                               \\ \hline
        \multirow{2}{*}{$\vfff, \vttt$}       & $\neg \beta, \Box \beta, \Diamond \beta$              & \multirow{2}{*}{$\vttt$}           & \multirow{2}{*}{$\beta \to \gamma \land \Diamond \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                              & $\gamma, \Box \neg \gamma, \Diamond \neg \gamma$      &                                    &                                                                                                               \\ \hline
        \multirow{2}{*}{$\vfff, \vt$}         & $\neg \beta, \Box \beta, \Diamond \beta$              & \multirow{2}{*}{$\vt$}             & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)$}  \\ \cline{2-2}
                                              & $\gamma, \Diamond \gamma, \Diamond \neg \gamma$       &                                    &                                                                                                               \\ \hline
        \multirow{2}{*}{$\vfff, \vT$}         & $\neg \beta, \Box \beta, \Diamond \beta$              & \multirow{2}{*}{$\vT$}             & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}           \\ \cline{2-2}
                                              & $\gamma, \Box \gamma, \Box \gamma$                    &                                    &                                                                                                               \\ \hline
        \end{tabular}

        \begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|p{1cm}|}{$v_\Delta(\beta)$, $v_\Delta(\gamma)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                   \\ \hline
            \multirow{2}{*}{$\vttt, \vF$}                              & $\beta, \Box \neg \beta, \Diamond \neg \beta$         & \multirow{2}{*}{$\vfff$}                                              & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \neg \gamma, \Diamond \neg \gamma$ &                                                                       &                                                                                                            \\ \hline
            \multirow{2}{*}{$\vttt, \vf$}                              & $\beta, \Box \neg \beta, \Diamond \neg \beta$         & \multirow{2}{*}{$\vfff$}                                              & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Diamond \gamma, \Diamond \neg \gamma$  &                                                                       &                                                                                                            \\ \hline
            \multirow{2}{*}{$\vttt, \vfff$}                            & $\beta, \Box \neg \beta, \Diamond \neg \beta$         & \multirow{2}{*}{$\vfff$}                                              & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \gamma, \Diamond \gamma$           &                                                                       &                                                                                                            \\ \hline
            \multirow{2}{*}{$\vttt, \vttt$}                            & $\beta, \Box \neg \beta, \Diamond \neg \beta$         & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                       & $\gamma, \Box \neg \gamma, \Diamond \neg \gamma$      &                                                                       &                                                                                                            \\ \hline
            \multirow{2}{*}{$\vttt, \vt$}                              & $\beta, \Box \neg \beta, \Diamond \neg \beta$         & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                       & $\gamma, \Diamond \gamma, \Diamond \neg \gamma$       &                                                                       &                                                                                                            \\ \hline
            \multirow{2}{*}{$\vttt, \vT$}                              & $\beta, \Box \neg \beta, \Diamond \neg \beta$         & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                       & $\gamma, \Box \gamma, \Box \gamma$                    &                                                                       &                                                                                                            \\ \hline
            \end{tabular}

    }

    \resizebox{.97\textwidth}{!}{

    \begin{tabular}{|l|l|l|l|}
        \hline
            \multicolumn{1}{|p{1cm}|}{$v_\Delta(\beta)$, $v_\Delta(\gamma)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                   \\ \hline
        \multirow{2}{*}{$\vt, \vF$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vf$}                                                & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                                                   & $\neg \gamma, \Box \neg \gamma, \Diamond \neg \gamma$ &                                                                       &                                                                                                                     \\ \hline
        \multirow{2}{*}{$\vt, \vf$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vf, \vfff$}                                         & $(\neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)) \lor$           \\ \cline{2-2}
                                                                   & $\neg \gamma, \Diamond \gamma, \Diamond \neg \gamma$  &                                                                       & $(\neg (\beta \to \gamma) \land \Box (\beta \to \gamma) \land \Diamond (\beta \to \gamma))$                         \\ \hline
        \multirow{2}{*}{$\vt, \vfff$}                              & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vfff$}                                              & \multirow{2}{*}{$(\neg (\beta \to \gamma) \land \Box (\beta \to \gamma) \land \Diamond (\beta \to \gamma))$}        \\ \cline{2-2}
                                                                   & $\neg \gamma, \Box \gamma, \Diamond \gamma$           &                                                                       &                                                                                                                     \\ \hline
        \multirow{2}{*}{$\vt, \vttt$}                              & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vt$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                   & $\gamma, \Box \neg \gamma, \Diamond \neg \gamma$      &                                                                       &                                                                                                                     \\ \hline
        \multirow{2}{*}{$\vt, \vt$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vT, \vt$}                                           & $(\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)) \lor$                           \\ \cline{2-2}
                                                                   & $\gamma, \Diamond \gamma, \Diamond \neg \gamma$       &                                                                       & $(\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma))$                       \\ \hline
        \multirow{2}{*}{$\vt, \vT$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}                 \\ \cline{2-2}
                                                                   & $\gamma, \Box \gamma, \Box \gamma$                    &                                                                       &                                                                                                                     \\ \hline
        \end{tabular}

        \begin{tabular}{|l|l|l|l|}
            \hline
            \multicolumn{1}{|p{1cm}|}{$v_\Delta(\beta)$, $v_\Delta(\gamma)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                   \\ \hline
            \multirow{2}{*}{$\vT, \vF$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vF$}                                                & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \neg \gamma, \Diamond \neg \gamma$ &                                                                       &                                                                                                                      \\ \hline
            \multirow{2}{*}{$\vT, \vf$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vf$}                                                & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond \neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma)$}  \\ \cline{2-2}
                                                                       & $\neg \gamma, \Diamond \gamma, \Diamond \neg \gamma$  &                                                                       &                                                                                                                      \\ \hline
            \multirow{2}{*}{$\vT, \vfff$}                              & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vfff$}                                              & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}           \\ \cline{2-2}
                                                                       & $\neg \gamma, \Box \gamma, \Diamond \gamma$           &                                                                       &                                                                                                                      \\ \hline
            \multirow{2}{*}{$\vT, \vttt$}                              & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vttt$}                                              & \multirow{2}{*}{$\beta \to \gamma \land \Diamond \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                       & $\gamma, \Box \neg \gamma, \Diamond \neg \gamma$      &                                                                       &                                                                                                                      \\ \hline
            \multirow{2}{*}{$\vT, \vt$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vt$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond \neg (\beta \to \gamma) \land \Diamond (\beta \to \gamma)$}         \\ \cline{2-2}
                                                                       & $\gamma, \Diamond \gamma, \Diamond \neg \gamma$       &                                                                       &                                                                                                                      \\ \hline
            \multirow{2}{*}{$\vT, \vT$}                                & $\beta, \Diamond \beta, \Diamond \neg \beta$          & \multirow{2}{*}{$\vT$}                                                & \multirow{2}{*}{$\beta \to \gamma \land \Diamond (\beta \to \gamma) \land \Box (\beta \to \gamma)$}                  \\ \cline{2-2}
                                                                       & $\gamma, \Box \gamma, \Box \gamma$                    &                                                                       &                                                                                                                      \\ \hline
            \end{tabular}

    }

    \resizebox{.5\textwidth}{!}{
    \begin{tabular}{|l|l|l|l|}
        \hline
            \multicolumn{1}{|p{1cm}|}{$v_\Delta(\beta)$, $v_\Delta(\gamma)$} & \multicolumn{1}{c|}{Hyp: $\Delta \vdash^{\mK*}$}      & \multicolumn{1}{c|}{$\tilde \to $} & \multicolumn{1}{c|}{Goal: $\Delta \vdash^{\mK*}$}                                                   \\ \hline
        \multirow{2}{*}{$\vff, \vff$}                              & $\neg \beta, \Box \neg \beta, \Box \beta$        & \multirow{2}{*}{$\vtt$}                                               & \multirow{2}{*}{$\beta \to \gamma \land \Box \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                   & $\neg \gamma, \Box \neg \gamma, \Box \gamma$     &                                                                       &                                                                                                                  \\ \hline
        \multirow{2}{*}{$\vff, \vtt$}                              & $\neg \beta, \Box \neg \beta, \Box \beta$        & \multirow{2}{*}{$\vtt$}                                               & \multirow{2}{*}{$\beta \to \gamma \land \Box \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                   & $\gamma, \Box \neg \gamma, \Box \gamma$          &                                                                       &                                                                                                                  \\ \hline
        \multirow{2}{*}{$\vtt, \vff$}                              & $\beta, \Box \neg \beta, \Box \beta$             & \multirow{2}{*}{$\vff$}                                               & \multirow{2}{*}{$\neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$} \\ \cline{2-2}
                                                                   & $\neg \gamma, \Box \neg \gamma, \Box \gamma$     &                                                                       &                                                                                                                  \\ \hline
        \multirow{2}{*}{$\vtt, \vtt$}                              & $\beta, \Box \neg \beta, \Box \beta$             & \multirow{2}{*}{$\vtt$}                                               & \multirow{2}{*}{$\beta \to \gamma \land \Box \neg (\beta \to \gamma) \land \Box \neg (\beta \to \gamma)$}        \\ \cline{2-2}
                                                                   & $\gamma, \Box \neg \gamma, \Box \gamma$          &                                                                       &                                                                                                                  \\ \hline
        \end{tabular}
